How Context Affects Language Models' Factual Predictions

When pre-trained on large unsupervised textual corpora, language models are able to store and retrieve factual knowledge to some extent, making it possible to use them directly for zero-shot cloze-style question answering. However, storing factual knowledge in a fixed number of weights of a language model clearly has limitations. Previous approaches have successfully provided access to information outside the model weights using supervised architectures that combine an information retrieval system with a machine reading component. In this paper, we go a step further and integrate information from a retrieval system with a pre-trained language model in a purely unsupervised way. We report that augmenting pre-trained language models in this way dramatically improves performance and that the resulting system, despite being unsupervised, is competitive with a supervised machine reading baseline. Furthermore, processing query and context with different segment tokens allows BERT to utilize its Next Sentence Prediction pre-trained classifier to determine whether the context is relevant or not, substantially improving BERT's zero-shot cloze-style question-answering performance and making its predictions robust to noisy contexts.

==> figures/recall_retrieved.tex <==


\begin{subfigure}{0.45\textwidth}
    \centering
        \begin{tikzpicture}[scale=0.79]
        \begin{axis}[
            %title={Top-$k$ object retrieval accuracy},
            xlabel={$k$: number of retrieved paragraphs},
            ylabel={recall accuracy},
            xmin=1, xmax=10,
            ymin=0, ymax=70,
            xtick={1,2,3,4,5,6,7,8,9,10},
            ytick={0,10,20,30,40,50,60,70,80,90,100},
            legend style={at={(1,0.3)},anchor=south east},
            ymajorgrids=true,
            grid style=dashed,
        ]
         
        \addplot[
            color=myblue,
            mark=triangle*,
            mark size=2pt,
            line width=0.25mm
            ]
            coordinates {
            (1,45.28)
            (2,55.17)
            (3,58.99)
            (4,60.87)
            (5,61.85)
            (6,62.5)
            (7,62.92)
            (8,63.39)
            (9,63.68)
            (10,63.97)
            };
            \addlegendentry{Google-RE}

        \addplot[
            color=mygreen,
            mark=square,
            mark size=2pt,
            line width=0.25mm
            ]
            coordinates {
            (1,25.24)
            (2,32.8)
            (3,36.98)
            (4,39.9)
            (5,42.29)
            (6,44.08)
            (7,45.55)
            (8,46.63)
            (9,47.79)
            (10,48.7)
            };
            \addlegendentry{T-REx}

%        \addplot[
%            color=myblue,
%            mark=x,
%            mark size=1pt
%            ]
%            coordinates {
%            (1, 2.1)
%            (2, 3.49)
%            (3, 4.5)
%            (4, 5.41)
%            (5, 6.16)
%            (6, 6.84)
%            (7, 7.51)
%            (8, 8.24)
%            (9, 8.86)
%            (10, 9.46)
%            };
%            \addlegendentry{ConceptNet}
            
        \addplot[
            color=myred,
            mark=o,
            mark size=2pt,
            line width=0.25mm
            ]
            coordinates {
            (1,34.1)
            (2,41.97)
            (3,45.9)
            (4,47.87)
            (5,50.16)
            (6,51.15)
            (7,52.79)
            (8,53.44)
            (9,54.1)
            (10,55.08)
            };
            \addlegendentry{SQuAD}

        \end{axis}
        \end{tikzpicture}
    \caption{Percentage of times the answer appears in the top-$k$ retrieved paragraphs by \drqa. We use k=1 for our experiments as a single paragraph can already contain a large number of tokens.}
    \label{fig:retrecall}
\end{subfigure}

